Dense Language Generation Made Simple: Deterministic, Randomized, and Multi-Order Algorithms

Language generation in the limit is a theoretical framework for studying how a generator can learn to produce new valid strings from a stream of positive examples. In this model, an adversary chooses an unknown language from a countable family and enumerates its elements in an arbitrary order, while the generator must eventually output only elements of the language that have not yet appeared in the enumeration. Reliable generation is thus formalized through two eventual guarantees: validity and novelty relative to the observed data. To further quantify the breadth of the generator's outputs, Kleinberg and Wei (FOCS 2025, STOC 2026) introduced lower density as a measure of output coverage. Given an order representing the importance or relevance of possible outputs, lower density is the asymptotic lower bound, as $n$ grows, on the fraction of the first $n$ elements of the target language that the generator outputs before they appear in the data. Kleinberg and Wei showed that $1/2$ is the optimal lower-density guarantee for deterministic algorithms. We develop a simple and unified framework for obtaining optimal lower-density guarantees. We first give a deterministic algorithm that recovers the optimal guarantee of $1/2$ with a significantly simpler analysis than prior work. We then demonstrate the flexibility of our framework through two extensions. First, against an oblivious adversary, randomization raises the optimal guarantee to $1-1/e$. Second, for any finite collection of orders, the optimal deterministic and randomized guarantees can be achieved simultaneously with respect to every order, so accommodating multiple notions of importance or relevance entails no loss in the optimal guarantee.

==> figures/figure_KM_algo.tex <==
\begin{figure}[t!]\centering
\begin{tikzpicture}[font=\small]
    \node[font=\bfseries,align=center] at (5.6,4.15)
      {The Kleinberg--Mullainathan algorithm};

    \draw[->,thick] (1,-0.7) -- (10,-0.7) node[right] {index};



    \foreach \x in {1.5,3.5} {
      \begin{scope}
        \clip ({\x+0.5},0.9) circle[radius=0.4];
        \fill[red!35] ({\x+0.1},0.5) -- ({\x+0.9},1.3) -- ({\x+0.1},1.3) -- cycle;
        \fill[ForestGreen!35] ({\x+0.1},0.5) -- ({\x+0.9},1.3) -- ({\x+0.9},0.5) -- cycle;
      \end{scope}
      \draw[red!80!black] ({\x+0.5},0.9) circle[radius=0.4];
    }

    \foreach \x in {5.5,7.5} {
      \filldraw[fill=ForestGreen!35,draw=ForestGreen!80!black] ({\x+0.5},0.9) circle[radius=0.4];
    }


    \foreach \x in {1.5} {
        \draw[->,thick,red!80] ({\x+0.9},{0.9+0.1}) -- ({\x+2.1},{0.9+0.1});
    }



    \foreach \x in {1.5} {
        \draw[->,thick,ForestGreen!80] ({\x+0.9},{0.9-0.1}) -- ({\x+2.1},{0.9-0.1});
    }

    \foreach \x in {3.5,5.5} {
        \draw[->,thick,ForestGreen!80] ({\x+0.9},0.9) -- ({\x+2.1},0.9);
    }

    \foreach \x in {4.5,6.5} {
        \draw[->,thick,red!80] ({\x+0.9},2.2) -- ({\x+2.1},2.2);
    }

    \draw[->,thick,red!80] ({3.5+0.5+0.24},{0.9+0.32}) -- ({4.5+0.5-0.24},{2.2-0.32});

    \foreach \x in {4.5,6.5,8.5} {
      \filldraw[fill=red!35,draw=red!80!black] ({\x+0.5},2.2) circle[radius=0.4];
    }

    \draw[->,very thick,dotted]
      ({8.5+0.9-0.4},{2.2-0.4}) to[in=0,out=-90]
      node[midway,right=3,font=\small] {focus change} ({7.5+0.9},0.9);


    \node[left,red!80!black,align=center] at (8.5,3.2) {critical languages before time step $t$};

    \node[left,ForestGreen!80!black,align=center] at (8.5,-0.1) {critical languages after time step $t$};

\end{tikzpicture}
\caption{After receiving the $t$-th integer from the adversary, some previously critical languages may become inconsistent. The algorithm then updates the chain of critical languages and changes the focus accordingly.}
\label{fig:KM_algo}
\end{figure}


==> figures/figure_KM_example.tex <==
\begin{figure}[t!]\centering
\begin{tikzpicture}[font=\small,x=0.6cm,y=0.6cm]
    \tikzset{
        langcell/.style={draw=black!45,line width=0.25pt,minimum width=0.6cm,minimum height=0.6cm,inner sep=0pt},
        missing/.style={langcell,fill=black!12},
        present/.style={langcell,fill=white},
        adv/.style={langcell,fill=red!35},
        alg/.style={langcell,fill=ForestGreen!35}
    }

    \node[font=\bfseries] at (8.5,5.7)
      {The KM algorithm can have zero lower density};

    \foreach \x in {1,...,16} {
        \node at (\x,4.55) {$\x$};
    }

    \foreach \y/\label in {3/$K=L_1$,2/$L_2$,1/$L_3$,0/$L_4$} {
        \node[left] at (0.45,\y) {\label};
        \foreach \x in {1,...,16} {
            \node[missing] at (\x,\y) {};
        }
    }

    \foreach \x in {0,...,16} {
    \node at (\x, -1) {$\vdots$};
    }

    \foreach \x in {1,...,16} {
        \node[present] at (\x,3) {};
    }
    \foreach \x in {1,2,4,5,6,7,8,9,10,11,12,13,14,15,16} {
        \node[present] at (\x,2) {};
    }
    \foreach \x in {1,2,3,8,9,10,11,12,13,14,15,16} {
        \node[present] at (\x,1) {};
    }
    \foreach \x in {1,2,3,4,16} {
        \node[present] at (\x,0) {};
    }

    \foreach \y in {1, 2, 3, 4} {
        \node[adv] at (\y,{4-\y}) {$\y$};
    }

    \foreach \y in {1, 2, 3, 4} {
        \pgfmathtruncatemacro{\py}{2^\y}
        \node[alg] at ({2^\y},{4-\y}) {$\py$};
    }

    \node[adv] at (0,-2.35) {};
    \node[anchor=west] at (0.55,-2.35) {the adversary's announcement};
    \node[missing] at (11,-2.35) {};
    \node[anchor=west] at (11.55,-2.35) {integers not in $L_i$};
    \node[alg] at (0,-3.75) {};
    \node[anchor=west] at (0.55,-3.75) {the algorithm's announcement};
    \node[present] at (11,-3.75) {};
    \node[anchor=west] at (11.55,-3.75) {other integers in $L_i$};
\end{tikzpicture}
\caption{The example $L_i=[i]\cup\set{x\in\Z^+ : x\geq 2^i}$ and $K = L_1 = \Z^+$. The $t$-th row represents the focus $L_t$ at time step $t$; highlighted cells indicate the integers announced by the adversary and by the algorithm. Gray cells are integers not contained in the corresponding language.}
\label{fig:KM_zero_density_example}
\end{figure}


==> figures/figure_low_crossing.tex <==
\begin{figure}[t!]\centering
\begin{tikzpicture}[
    every node/.style={font=\scriptsize},
    num/.style={
        circle,
        draw=ForestGreen!80!black,
        ForestGreen!80!black,
        fill=ForestGreen!15,
        inner sep=1.2pt,
        minimum size=17pt
    },
    uncut/.style={draw=black!35, line width=0.9pt},
    cutpair/.style={draw=red!80!black, line width=1.4pt},
    cutline/.style={dotted, very thick, draw=orange!65!black}
]

\def\cutx{5.5}

\fill[orange!30] (-0.55,-0.55) rectangle (\cutx,0.55);
\fill[orange!30] (-0.55,-2.85) rectangle (\cutx,-1.75);

\node[anchor=east] at (-1.0,0) {$\sigma_1$};
\foreach \a [count=\i from 0] in {1,2,3,4,5,6,7,8,9,10,11,12} {
    \node[num] (t\a) at (\i,0) {\a};
}

\node[anchor=east] at (-1.0,-2.3) {$\sigma_2$};
\foreach \a [count=\i from 0] in {1,5,7,2,11,9,3,6,8,4,12,10} {
    \node[num] (b\a) at (\i,-2.3) {\a};
}

\draw[cutline] (\cutx,-0.85) -- (\cutx,2.35);
\node[orange!65!black, anchor=south] at (\cutx,2.35) {cut};

\draw[cutline] (\cutx,-4.75) -- (\cutx,-1.45);
\node[orange!65!black, anchor=north] at (\cutx,-4.75) {cut};


\draw[uncut]   (t1.north)  .. controls +(0,0.55) and +(0,0.55) .. (t2.north);
\draw[uncut]   (t3.north)  .. controls +(0,0.55) and +(0,0.55) .. (t4.north);
\draw[cutpair] (t5.north)  .. controls +(0,1.45) and +(0,1.45) .. (t11.north);
\draw[cutpair] (t6.north)  .. controls +(0,1.95) and +(0,1.95) .. (t12.north);
\draw[uncut]   (t7.north)  .. controls +(0,0.55) and +(0,0.55) .. (t8.north);
\draw[uncut]   (t9.north)  .. controls +(0,0.55) and +(0,0.55) .. (t10.north);

\draw[uncut]   (b1.south)  .. controls +(0,-0.85) and +(0,-0.85) .. (b2.south);
\draw[uncut]   (b3.south)  .. controls +(0,-0.85) and +(0,-0.85) .. (b4.south);
\draw[uncut]   (b5.south)  .. controls +(0,-0.65) and +(0,-0.65) .. (b11.south);
\draw[uncut]   (b6.south)  .. controls +(0,-0.65) and +(0,-0.65) .. (b12.south);
\draw[cutpair] (b7.south)  .. controls +(0,-1.45) and +(0,-1.45) .. (b8.south);
\draw[cutpair] (b9.south)  .. controls +(0,-1.95) and +(0,-1.95) .. (b10.south);

\draw[uncut] (0,-6.0) -- +(0.9,0);
\node[anchor=west] at (1.1,-6.0) {uncrossed pair};

\draw[cutpair] (4.0,-6.0) -- +(0.9,0);
\node[anchor=west] at (5.1,-6.0) {pair crossed by the displayed cut};

\end{tikzpicture}
\caption{An example of a low-crossing pairing for two orders $\sigma_1$ and $\sigma_2$.}
\label{fig:low-crossing}
\end{figure}


==> figures/figure_monotone_blocks.tex <==
\begin{figure}[t!]\centering
\begin{tikzpicture}[x=0.58cm,y=0.72cm,font=\small]
  \begin{scope}[shift={(0,8.0)}]
    \node[font=\bfseries,align=center] at (5.6,4.35)
      {The randomized patient-scope algorithm};
    \node[align=center] at (5.6,3.55)
      {whole blocks are monotone under $\mathbf{id}$};

    \draw[->,thick] (0,0) -- (12.6,0) node[right] {$\mathbf{id}$-order};
    \foreach \x in {1,...,12} {
      \draw (\x,0.12) -- (\x,-0.12);
    }

    \node[left] at (-0.2,2.1) {newer block};
    \node[left] at (-0.2,0.9) {older block};

    \foreach \x in {1,3,4,5} {
      \filldraw[fill=orange!45,draw=orange!80!black] (\x,0.5) rectangle +(1,0.8);
    }
    \foreach \x in {7,8,10,11} {
      \filldraw[fill=teal!45,draw=teal!80!black] (\x,1.7) rectangle +(1,0.8);
    }

    \node[orange!80!black] at (3.5,1.75) {$B_r$};
    \node[teal!80!black] at (9.5,2.95) {$B_{r+1}$};

    \node[align=center,text width=8.8cm,font=\footnotesize] at (5.6,-1.45)
      {During a stretch with no switch loss, each new block lies entirely above the older blocks under the only order $\mathbf{id}$.};
  \end{scope}

  \begin{scope}[shift={(0,0)}]
    \node[font=\bfseries,align=center] at (5.6,4.35)
      {The paired patient-scope algorithm};
    \node[align=center] at (5.6,3.55)
      {the whole blocks may interleave, but the heads remain monotone};

    \draw[->,thick] (0,0) -- (12.6,0) node[right] {$\sigma_i$-order};
    \foreach \x in {1,...,12} {
      \draw (\x,0.12) -- (\x,-0.12);
    }

    \node[left] at (-0.2,2.1) {newer block};
    \node[left] at (-0.2,0.9) {older block};

    \foreach \x in {1,2,3} {
      \filldraw[fill=orange!80,draw=orange!80!black] (\x,0.5) rectangle +(1,0.8);
    }
    \foreach \x in {5,8,9} {
      \filldraw[fill=orange!15,draw=orange!80!black] (\x,0.5) rectangle +(1,0.8);
    }

    \foreach \x in {6,7, 10} {
      \filldraw[fill=teal!80,draw=teal!80!black] (\x,1.7) rectangle +(1,0.8);
    }
    \foreach \x in {11} {
      \filldraw[fill=teal!15,draw=teal!80!black] (\x,1.7) rectangle +(1,0.8);
    }

    \node[orange!80!black] at (2.5,1.75) {$B_r[m]_i$};
    \node[teal!80!black] at (8.5,2.95) {$B_{r+1}[m]_i$};

    \node[align=center,text width=8.8cm,font=\footnotesize] at (5.6,-1.9)
      {Dark cells form the heads under $\sigma_i$. Light cells are additional elements selected because of other orders. The full blocks need not be monotone under $\sigma_i$, but the heads still move upward monotonically.};
  \end{scope}
\end{tikzpicture}
\caption{A schematic comparison under a fixed order $\sigma_i$ during a stretch with no switch loss. In the \nameref{box:rand_ps_algo}, whole blocks are monotone under $\mathbf{id}$. In the \nameref{box:paired_ps_algo}, a block may also contain elements chosen from $(W \cap F)[m]_j$ for $j \neq i$, so the full blocks can interleave under $\sigma_i$; however, the heads $B[m]_i$ remain monotone.}
\label{fig:monotone-blocks}
\end{figure}


==> figures/figure_ps_algo.tex <==
\begin{figure}[t!]\centering
\begin{tikzpicture}[font=\small]
    \node[font=\bfseries,align=center] at (5.6,4.15)
      {The patient-scope algorithm};

    \draw[->,thick] (1,-0.7) -- (10,-0.7) node[right] {index};



    \foreach \x in {1.5,3.5} {
      \begin{scope}
        \clip ({\x+0.5},0.9) circle[radius=0.4];
        \fill[red!35] ({\x+0.1},0.5) -- ({\x+0.9},1.3) -- ({\x+0.1},1.3) -- cycle;
        \fill[ForestGreen!35] ({\x+0.1},0.5) -- ({\x+0.9},1.3) -- ({\x+0.9},0.5) -- cycle;
      \end{scope}
      \draw[red!80!black] ({\x+0.5},0.9) circle[radius=0.4];
    }

    \foreach \x in {5.5,7.5} {
      \begin{scope}
        \clip ({\x+0.5},0.9) circle[radius=0.4];
        \fill[ForestGreen!15] ({\x+0.1},0.5) rectangle ({\x+0.9},1.3);
        \foreach \offset in {-0.6,-0.4,...,0.6} {
          \draw[ForestGreen!80!black,dashed] ({\x+0.1+\offset},0.5) -- ({\x+0.9+\offset},1.3);
        }
      \end{scope}
      \draw[ForestGreen!80!black,dashed] ({\x+0.5},0.9) circle[radius=0.4];
    }


    \foreach \x in {1.5} {
        \draw[->,thick,red!80] ({\x+0.9},{0.9+0.1}) -- ({\x+2.1},{0.9+0.1});
    }



    \foreach \x in {1.5} {
        \draw[->,thick,ForestGreen!80] ({\x+0.9},{0.9-0.1}) -- ({\x+2.1},{0.9-0.1});
    }

    \foreach \x in {3.5,5.5} {
        \draw[->,dashed,thick,ForestGreen!80] ({\x+0.9},0.9) -- ({\x+2.1},0.9);
    }

    \foreach \x in {4.5,6.5} {
        \draw[->,thick,red!80] ({\x+0.9},2.2) -- ({\x+2.1},2.2);
    }

    \draw[->,thick,red!80] ({3.5+0.5+0.24},{0.9+0.32}) -- ({4.5+0.5-0.24},{2.2-0.32});

    \foreach \x in {4.5,6.5,8.5} {
      \filldraw[fill=red!35,draw=red!80!black] ({\x+0.5},2.2) circle[radius=0.4];
    }

    \draw[->,very thick,dotted]
      ({8.5+0.9-0.4},{2.2-0.4}) to[in=120,out=-90]
      node[midway,above=3,right=3,font=\small] {focus change} ({3.5+0.9-0.4},{0.9+0.4});


    \node[left,red!80!black,align=center] at (8.5,3.2) {critical languages before time step $t$};

    \node[left,ForestGreen!80!black,align=center] at (8.5,-0.1) {critical languages after time step $t$};

\end{tikzpicture}
\caption{After receiving the $t$-th integer from the adversary, some previously critical languages may become inconsistent. Starting from the old focus, the algorithm backtracks along the old critical chain to find the highest-indexed consistent language. It then sets the scope to that index, thereby truncating the critical chain at that position. The dashed vertices indicate the part of the new critical chain that would remain if the scope were unchanged from the previous time step.}
\label{fig:ps_algo}
\end{figure}


==> figures/figure_ps_switch_loss.tex <==
\begin{figure}[t!]\centering
\begin{tikzpicture}[font=\small]
    \node[font=\bfseries,align=center] at (6.1,4.35)
      {Charging switch losses};

    \draw[->,thick] (1,-0.9) -- (11.2,-0.9) node[right] {index};

    \foreach \x/\name in {2.3/$L_i$,5.15/{},8/$L_j$} {
      \filldraw[fill=ForestGreen!35,draw=ForestGreen!80!black] (\x,0.5) circle[radius=0.4];
      \node[below=7] at (\x,0.1) {\name};
    }
    \draw[->,thick,ForestGreen!80] (2.7,0.5) -- (4.75,0.5);
    \draw[->,thick,ForestGreen!80] (5.55,0.5) -- (7.6,0.5);

    \node[align=center,font=\footnotesize,ForestGreen!80!black] at (3.6,-0.25)
      {spent $2^{\tau_1}$ steps\\with focus $L_i$};

    \draw[->,very thick,dotted,red!80!black]
      (7.65,0.9) to[out=160,in=20]
      (2.65,0.9);
    \node[font=\footnotesize,red!80!black] at (5.2,1.08) {switch loss $\ell_1$};

    \foreach \x/\name in {4.1/$L_{i'}$,6.95/{},9.8/$L_{j'}$} {
      \filldraw[fill=ForestGreen!35,draw=ForestGreen!80!black] (\x,{2.75-0.3}) circle[radius=0.4];
      \node[above=7] at (\x,{3.15-0.3}) {\name};
    }
    \draw[->,thick,ForestGreen!80] (4.5,{2.75-0.3}) -- (6.55,{2.75-0.3});
    \draw[->,thick,ForestGreen!80] (7.35,{2.75-0.3}) -- (9.4,{2.75-0.3});

    \node[align=center,font=\footnotesize,ForestGreen!80!black] at (5.5,{3.35-0.3})
      {spent $2^{\tau_2}$ steps\\with focus $L_{i'}$};

    \draw[->,very thick,dotted,red!80!black]
      (9.45,{2.38-0.3}) to[out=200,in=-20]
      (4.45,{2.38-0.3});
    \node[font=\footnotesize,red!80!black] at (6.8,{2.15-0.3}) {switch loss $\ell_2$};

    \draw[->,thick,ForestGreen!80]
      (2.5,0.85) -- (3.84,{2.44-0.3});
\end{tikzpicture}
\caption{The charging argument for switch losses. If a switch loss $\ell$ moves the focus from $L_j$ back to $L_i$, then before the focus could advance from $L_i$ toward $L_j$, the algorithm must have spent $2^{\tau^\prime}$ consecutive steps with focus $L_i$, where $\tau^\prime$ is the value of $\tau$ during that period. The outputs from those steps are charged to $\ell$.}
\label{fig:ps_switch_loss}
\end{figure}


==> figures/figure_ranking_algo.tex <==
\begin{figure}[t!]\centering
\begin{tikzpicture}[
    scale=0.9,
    every node/.style={circle, draw, minimum size=8mm, inner sep=0pt},
    edge/.style={gray!80, line width=0.5pt, thick}
]

\def\n{7}

\foreach \i in {1,...,\n} {
    \node[orange!80!black, fill=orange!10] (u\i) at (0,-\i) {$u_{\i}$};
}

\foreach \j in {1,...,\n} {
    \node[teal!80!black, fill=teal!15] (v\j) at (4,-\j) {$\j$};
}

\foreach \i [evaluate=\i as \iplusone using int(\i+1)] in {1,...,\numexpr\n-1\relax} {
    \foreach \j in {\iplusone,...,\n} {
        \draw[edge] (u\i) -- (v\j);
    }
}

\node[draw=none, rectangle, orange!80!black] at (0,0) {online};
\node[draw=none, rectangle, teal!80!black] at (4,0) {offline};

\draw[->, thick, orange!80!black] (-1,-1) -- (-1,-\n)
    node[midway, left=0.3cm, draw=none, rectangle] {arrival order};

\end{tikzpicture}
\caption{The online bipartite matching instance for $m = 7$, induced by the announcement order in which the adversary announces $t$ at time step $t$. The online vertex $u_t$ represents time step $t$, and the offline vertices represent the integers in $[m]$. Since the integers $1,\ldots,t$ have already been announced by the adversary at time step $t$, the vertex $u_t$ is adjacent exactly to the remaining integers $t + 1,\ldots,m$.}
\label{fig:ranking_algo}
\end{figure}

